Differentiable High-Order Mesh $r$-Adaptivity

High-order mesh r-adaptivity typically entails minimizing a nonlinear functional using its gradients and, for Newton-based methods, its Hessian. These derivatives can be expensive to derive, must be updated with any changes to the functional, and errors in the derivatives directly impact the convergence of r-adaptivity. Additionally, derivatives of the r-adaptivity operator are required for consistent sensitivity analysis for inverse problems. This work develops a framework for differentiable r-adaptivity based on the Target-Matrix Optimization Paradigm. Given a pointwise functional defining the local mesh-adaptation objective, the proposed framework uses $\partial$FEM to automatically generate pointwise first- and second-order derivatives. These local derivatives are then assembled into a global gradient vector and a Hessian operator through the finite element operator decomposition. The derivative kernels support portable CPU and GPU execution, with partial assembly and tensor sum factorization enabling matrix-free application of the Hessian operator. The framework also provides consistent sensitivities of the r-adaptivity operator through automatically generated mixed derivatives and implicit differentiation of the mesh stationarity equations. Numerical experiments show GPU solve times comparable to those of hand-derived TMOP implementations on a benchmark problem, improvement in r-adaptivity convergence due to accurate computation of the derivatives, and demonstrate the use of mesh sensitivities for material-interface identification in an inverse heat-conduction problem.

==> figures/ale-limiting-penalty-sweep-stacked.tex <==
\begingroup\relax

\newcommand{\alePenaltyLabel}{$c_{\mathrm{lim}}$}\relax
\newcommand{\aleDisplacementLabel}{$d_{\max}$}\relax
\newcommand{\aleQualityLabel}{$F_\mu$}\relax
\newcommand{\aleOptimizedLabel}{Optimized with limiting}\relax
\newcommand{\aleUnlimitedLabel}{Optimized without limiting}\relax
\newcommand{\aleInitialLabel}{Initial mesh}\relax
\newcommand{\aleDisplacementPanelLabel}{(a)}\relax
\newcommand{\aleQualityPanelLabel}{(b)}\relax

\newcommand{\aleUnlimitedDisplacement}{0.3299341920419521}\relax
\newcommand{\aleUnlimitedQuality}{0.3023279741022578}\relax
\pgfplotstableread{
parameter displacement quality
0.001 3.151838404709964e-05 0.9998103462036682
0.01 0.0005202261681998138 0.9927310654108471
0.03 0.001848957830217099 0.9648953515565509
0.05 0.003721217197947721 0.933411283754773
0.1 0.009884699755272192 0.8541977441774292
0.2 0.02933649050566869 0.7246514520738526
0.3 0.05230918377033066 0.6334013932454041
0.5 0.0968319897019424 0.5184658469875759
1 0.1842823342292078 0.3920498584987207
2 0.270258358372735 0.3236114425064596
3 0.3003503344393527 0.3089566608036495
5 0.3186920735178712 0.3034984254148168
10 0.3270607855920588 0.3024135108021119
}\alePenaltyData\relax

\definecolor{aleDisplacementColor}{HTML}{1F5D91}\relax
\definecolor{aleQualityColor}{HTML}{1F5D91}\relax
\definecolor{aleInitialColor}{HTML}{A16D37}\relax

\begin{tikzpicture}[font=\small]
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=1.35cm},
  scale only axis,
  width=\dimexpr\linewidth-1.65cm\relax,
  height=3.4cm,
  xmode=log,
  xmin=0.001, xmax=15,
  xtick={0.001,0.01,0.1,1,10},
  axis lines=left,
  tick align=outside,
  tick label style={font=\footnotesize},
  grid=major,
  major grid style={draw=black!12},
  legend style={draw=none, fill=none, font=\scriptsize},
  legend cell align=left,
  clip=false
]

\nextgroupplot[
  ymode=log,
  ymin=0.00002, ymax=0.42,
  ytick={0.0001,0.001,0.01,0.1},
  ylabel={\aleDisplacementLabel},
  legend style={at={(0.97,0.04)}, anchor=south east}
]
\addplot[color=black!60, dashed, line width=0.8pt, mark=none]
  coordinates {(0.001,\aleUnlimitedDisplacement)
               (15,\aleUnlimitedDisplacement)};
\addlegendentry{\aleUnlimitedLabel}
\addplot[color=aleDisplacementColor, line width=1pt,
         mark=*, mark size=2pt]
  table[x=parameter,y=displacement]{\alePenaltyData};
\addlegendentry{\aleOptimizedLabel}

\nextgroupplot[
  xlabel={\alePenaltyLabel},
  ymin=0.27, ymax=1.06,
  ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
  ylabel={\aleQualityLabel},
  legend style={at={(0.03,0.06)}, anchor=south west}
]

\addplot[color=aleInitialColor, solid, line width=1pt, mark=none]
  coordinates {(0.001,1) (15,1)};
\addlegendentry{\aleInitialLabel}
\addplot[color=black!60, dashed, line width=0.8pt, mark=none]
  coordinates {(0.001,\aleUnlimitedQuality)
               (15,\aleUnlimitedQuality)};
\addlegendentry{\aleUnlimitedLabel}
\addplot[color=aleQualityColor, line width=1pt,
         mark=*, mark size=2pt]
  table[x=parameter,y=quality]{\alePenaltyData};
\addlegendentry{\aleOptimizedLabel}

\end{groupplot}
\node[anchor=north] at ([yshift=-20pt]group c1r1.south)
  {\aleDisplacementPanelLabel};
\coordinate (alePanelLabelRow) at ([yshift=-6pt]current bounding box.south);
\node[anchor=north] at (group c1r2.south |- alePanelLabelRow)
  {\aleQualityPanelLabel};
\end{tikzpicture}\relax
\endgroup\relax


==> figures/digital-twin-convergence.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
  width=0.97\linewidth, height=5.5cm,
  xlabel={Inverse-design iteration $n$}, ylabel={Normalized error},
  xmin=0, xmax=9, ymin=1e-14, ymax=2,
  xtick={0,1,2,3,4,5,6,7,8,9},
  ytick={1e0,1e-3,1e-6,1e-9,1e-12},
  grid=major, grid style={gray!20},
  tick label style={font=\footnotesize},
  label style={font=\small},
  legend style={font=\scriptsize, draw=none, fill=white,
    at={(0.97,0.68)}, anchor=north east, cells={anchor=west}},
  mark size=1.5pt,
]
\addplot[blue!70!black, thick, mark=*]
  table[x=iteration,y=relative_objective,col sep=comma]
  {figures/digital-twin.csv};
\addlegendentry{$\Phi_n/\Phi_0$}
\addplot[red!75!black, thick, dashed, mark=square*]
  table[x=iteration,y=relative_parameter_error,col sep=comma]
  {figures/digital-twin.csv};
\addlegendentry{$\|\vtheta_n-\vtheta_{\mathrm{true}}\|_2/\|\vtheta_{\mathrm{true}}\|_2$}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/digital-twin-domain.tex <==
\begingroup
\definecolor{twinleft}{RGB}{222,235,246}
\definecolor{twinright}{RGB}{250,235,210}
\definecolor{twintemperature}{RGB}{35,83,133}
\definecolor{twinflux}{RGB}{170,78,22}
\begin{tikzpicture}[
  x=4.0cm, y=4.0cm, font=\small,
  line cap=round, line join=round,
  >=Latex,
  declare function={interface(\t)=0.6+0.2*(\t-0.5)+0.1*\t*(1-\t)
                                  +1.6*(\t-0.5)*\t*(1-\t);}
]
  \fill[twinleft] (0,0) -- (0,1) -- ({interface(1)},1)
    -- plot[domain=1:0, samples=65, variable=\t]
      ({interface(\t)},\t) -- cycle;
  \fill[twinright] ({interface(0)},0)
    -- plot[domain=0:1, samples=65, variable=\t]
      ({interface(\t)},\t) -- (1,1) -- (1,0) -- cycle;

  \draw[line width=0.9pt] (0,0) rectangle (1,1);
  \draw[twintemperature, line width=1.7pt] (0,0) -- (0,1);
  \draw[line width=1.2pt]
    plot[domain=0:1, samples=65, variable=\t]
      ({interface(\t)},\t);

  \node[align=center] at (0.21,0.76) {Material 1\\$k_1=20$};
  \node[align=center] at (0.79,0.28) {Material 2\\$k_2=5$};
  \node[align=center, font=\footnotesize] at (0.20,0.38)
    {Interface\\$x=h(y;\boldsymbol\theta)$};
  \draw[->, line width=0.6pt] (0.35,0.41)
    -- ({interface(0.47)},0.47);

  \draw[twinflux, line width=1.7pt] (1,0) -- (1,1);
  \foreach \j in {0,...,8}
    {\draw[line width=0.6pt] (0.985,{\j/8}) -- (1.015,{\j/8});}
  \draw[twinflux, line width=3pt] (1,0.375) -- (1,0.5);
  \node[twinflux, anchor=west, inner sep=2pt] at (1.025,0.4375)
    {$\Gamma_\ell$};
  \foreach \y in {0.1875,0.5625,0.8125}
    {\draw[twinflux, ->, line width=0.75pt] (1.025,\y) -- (1.17,\y);}

  \node[twintemperature, rotate=90] at (-0.12,0.5)
    {$T=1+y+\tfrac12 y^2$};
  \node[twinflux, rotate=90] at (1.29,0.5)
    {$-k\nabla T\cdot\boldsymbol n=1$};
  \node[align=center, anchor=south] at (0.5,1.02)
    {$-k\nabla T\cdot\boldsymbol n=0$};
  \node[align=center, anchor=north] at (0.5,-0.02)
    {$-k\nabla T\cdot\boldsymbol n=0$};
  \node[anchor=north east, inner sep=2pt] at (0,0) {$(0,0)$};
  \node[anchor=south west, inner sep=2pt] at (1,1) {$(1,1)$};
\end{tikzpicture}
\endgroup


==> figures/tmop.tex <==
\begingroup
\newcommand{\tmopReferenceLabel}{Reference ($\bar{\Omega}^e$)}
\newcommand{\tmopPhysicalLabel}{Physical ($\Omega^e$)}
\newcommand{\tmopTargetLabel}{Target ($\Omega^{e_t}$)}
\newcommand{\tmopPhysicalMapLabel}{$A$}
\newcommand{\tmopTargetMapLabel}{$W$}
\newcommand{\tmopRelativeMapLabel}{$T=AW^{-1}$}

\begin{tikzpicture}[
  x=1cm, y=1cm,
  font=\small,
  element/.style={draw=black, line width=0.8pt, line join=round},
  jacobian/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=0.8pt},
  map label/.style={fill=white, inner sep=2pt}
]
  \draw[element] (2.85,2.62) rectangle (4.15,3.92);
  \node[anchor=south] at (3.50,4.02) {\tmopReferenceLabel};

  \draw[element]
    (0.30,1.65)
      .. controls (0.80,1.40) and (1.32,1.43) .. (1.85,1.90)
      .. controls (1.68,1.40) and (1.70,1.02) .. (1.84,0.69)
      .. controls (1.54,0.33) and (0.99,0.17) .. (0.70,0.19)
      .. controls (0.66,0.73) and (0.55,1.15) .. (0.30,1.65)
    -- cycle;
  \node[anchor=north] at (1.10,0.02) {\tmopPhysicalLabel};

  \begin{scope}[shift={(5.55,0.55)}, rotate=20]
    \draw[element] (0,0) rectangle (1.30,1.30);
  \end{scope}
  \node[anchor=north] at (6.05,0.02) {\tmopTargetLabel};

  \draw[jacobian] (2.70,2.60) --
    node[map label, above left] {\tmopPhysicalMapLabel} (1.85,2.12);
  \draw[jacobian] (4.30,2.60) --
    node[map label, above right] {\tmopTargetMapLabel} (5.43,2.06);
  \draw[jacobian] (5.02,1.02) --
    node[map label, above] {\tmopRelativeMapLabel} (2.12,1.02);
\end{tikzpicture}
\endgroup

